Log Canonical Models and Positive Geometries

Constructing log canonical compactifications of open varieties is a central problem in birational geometry. Finding a natural coordinate system and obtaining the equations of these models is difficult in general. We show that for a large class of varieties explicit coordinates for the log canonical model are provided by canonical forms of positive geometries, and use this to compute the equations of these models. Our theory applies, for instance, to complements of hyperplane arrangements, cubic surfaces with lines removed, and the moduli space of marked cubic del Pezzo surfaces.

==> blowuppq.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usetikzlibrary{arrows.meta,calc}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3386592958488379] 
\draw    (437,170) -- (257,170) ;
%Straight Lines [id:da9081651455403917] 
\draw    (326,50) -- (426.75,200.75) ;
%Straight Lines [id:da6846482712516374] 
\draw    (366,50) -- (289.75,201.25) ;
%Straight Lines [id:da25043940625747896] 
\draw    (266,190) -- (426,110) ;
%Straight Lines [id:da6080236895592442] 
\draw    (406,170) -- (306,170) ;
\draw [shift={(306,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(406,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da356132697826513] 
\draw    (446,190) -- (286,110) ;

% Text Node
\draw (327,195) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
$\displaystyle p$
\end{minipage}};
% Text Node
\draw (396,195) node   [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
$\displaystyle q$
\end{minipage}};


\end{tikzpicture}

\end{document}


==> fiveslines.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usetikzlibrary{arrows.meta,calc}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9124210129355191] 
\draw    (631,180) -- (451,180) ;
%Straight Lines [id:da03440763669466851] 
\draw    (520,60) -- (620.75,210.75) ;
%Straight Lines [id:da8648842635108963] 
\draw    (560,60) -- (483.75,211.25) ;
%Straight Lines [id:da46844210823226606] 
\draw    (460,200) -- (620,120) ;
%Straight Lines [id:da8151255155008715] 
\draw    (600,180) -- (500,180) ;
\draw [shift={(500,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(600,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6669974602250809] 
\draw    (640,200) -- (480,120) ;
%Straight Lines [id:da08067149035286092] 
\draw    (416,181) -- (236,181) ;
%Straight Lines [id:da43802887529435697] 
\draw    (305,61) -- (405.75,211.75) ;
%Straight Lines [id:da9724133879510986] 
\draw    (345,61) -- (268.75,212.25) ;
%Straight Lines [id:da060310151686723934] 
\draw    (245,201) -- (405,121) ;
%Straight Lines [id:da3720645042708438] 
\draw    (385,181) -- (285,181) ;
\draw [shift={(285,181)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09166023078769125] 
\draw    (240,220) -- (380,100) ;
%Straight Lines [id:da9150105390932047] 
\draw    (200,180) -- (20,180) ;
%Straight Lines [id:da48792194344178075] 
\draw    (60,60) -- (169.75,210.75) ;
%Straight Lines [id:da8135291853553898] 
\draw    (109,60) -- (32.75,211.25) ;
%Straight Lines [id:da2793737227254197] 
\draw    (9,200) -- (169,120) ;
%Straight Lines [id:da8960075967592431] 
\draw    (149,180) -- (49,180) ;
\draw [shift={(49,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7781169674736738] 
\draw    (200,200) -- (20,100) ;

% Text Node
\draw (521,205) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
$\displaystyle p$
\end{minipage}};
% Text Node
\draw (590,205) node   [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
$\displaystyle q$
\end{minipage}};
% Text Node
\draw (306,206) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
$\displaystyle p$
\end{minipage}};
% Text Node
\draw (70,205) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
$\displaystyle p$
\end{minipage}};
% Text Node
\draw (546,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (540,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (517,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (567,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};


\end{tikzpicture}

\end{document}

==> twoconics.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usetikzlibrary{arrows.meta,calc}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3863803369175284] 
\draw   (180,151.25) .. controls (180,100.85) and (220.85,60) .. (271.25,60) .. controls (321.65,60) and (362.5,100.85) .. (362.5,151.25) .. controls (362.5,201.65) and (321.65,242.5) .. (271.25,242.5) .. controls (220.85,242.5) and (180,201.65) .. (180,151.25) -- cycle ;
%Shape: Circle [id:dp9194342841121961] 
\draw   (277.5,151.25) .. controls (277.5,100.85) and (318.35,60) .. (368.75,60) .. controls (419.15,60) and (460,100.85) .. (460,151.25) .. controls (460,201.65) and (419.15,242.5) .. (368.75,242.5) .. controls (318.35,242.5) and (277.5,201.65) .. (277.5,151.25) -- cycle ;




\end{tikzpicture}

\end{document}
